On Kernels for d-Path Vertex Cover

In this paper we study the kernelization of the $d$-Path Vertex Cover ($d$-PVC) problem. Given a graph $G$, the problem requires finding whether there exists a set of at most $k$ vertices whose removal from $G$ results in a graph that does not contain a path (not necessarily induced) with $d$ vertices. It is known that $d$-PVC is NP-complete for $d\geq 2$. Since the problem generalizes to $d$-Hitting Set, it is known to admit a kernel with $\mathcal{O}(dk^d)$ edges. We improve on this by giving better kernels. Specifically, we give kernels with $\mathcal{O}(k^2)$ vertices and edges for the cases when $d=4$ and $d=5$. Further, we give a kernel with $\mathcal{O}(k^4d^{2d+9})$ vertices and edges for general $d$.

==> src/tikz_images/tikz_image_01_high_degree_rule.tex <==
\begin{tikzpicture}[every node/.style={draw, fill, circle, inner sep=1.5pt}]
\node[label=above:$v$, red] (v) at (-1,4.5) {};

% matching M
\begin{scope}[shift={(0,0)}]
\foreach \i in {1,2,3}{
  \node[label=above :$a_{\i}$] (a\i) at (\i,2) {};
  \node[label=below :$b_{\i}$] (b\i) at (\i,1) {};
  \draw[thick] (a\i) to (b\i);
  \draw[thick, bend right=10, vertexVorangeEdge] (v) to (a\i);
  \draw[dashed, thick, bend right=10, vertexVorangeEdge] (v) to (b\i);
}
  \node[label=above :$a_{m}$] (a4) at (5,2) {};
  \node[label=below :$b_{m}$] (b4) at (5,1) {};
  \draw[thick] (a4) to (b4);
  \draw[thick, bend right=5, vertexVorangeEdge] (v) to (a4);
  \draw[dashed, thick, bend right=10, vertexVorangeEdge] (v) to (b4);
  \node[draw=none, fill=none] at (4,1.5) {$\cdots$};

\begin{scope}[on background layer]
    \node[rectangle,color=matchingMBoxDraw,draw,fill=matchingMBoxFill,dashed,inner sep=1cm,rounded corners,fit=(a1)(b4),label={left:$M$}] (Mfitter) {};
\end{scope}
 
\foreach \i in {1,2,3,4}{ 
\foreach \j in {1,2,3,4}{ 
 \draw[dashed, black!80!white] (a\i) to (b\j);
   
  \ifthenelse{\i<\j}{\draw[dashed, black!80!white, bend left=20] (a\i) to (a\j);}{}
  \ifthenelse{\i<\j}{\draw[dashed, black!80!white, bend right=20] (b\i) to (b\j);}{}
 
 
}
} 
 
\end{scope}
  
% set X
\begin{scope}[shift={(0,4)}]
\foreach \i in {1,2,...,6}{
  \node[setXvertex] (x\i) at (\i,0) {}; 
  \draw[thick, bend left=5, vertexVorangeEdge] (v) to (x\i);
 }
 \node[draw=none, fill=none] at (7,0) {$\cdots$};   
 \node[setXvertex] (x7) at (8,0) {}; 
  \draw[thick, bend left=5, vertexVorangeEdge] (v) to (x7); 
 
 
\foreach \i in {1,2,3,4}{ 
\foreach \j in {1,2,...,7}{
  \draw[dashed, setXvertex!50!white] (a\i) to (x\j);
  \draw[dashed, setXvertex!50!white] (b\i) to (x\j);  
}  
}


  
  
%todo: edges inside M
\begin{scope}[on background layer]
    \node[rectangle,color=setXBoxDraw,draw,fill=setXBoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(x1)(x7),label={right:$X$}] (Xfitter) {};
  \end{scope}


\end{scope}

% redraw the coords so they are visible
\foreach \i in {1,2,3}{
\node[label=above :$a_{\i}$] (a{\i}label) at (a\i) {};
\node[label=below:$b_{\i}$] (b{\i}label) at (b\i) {};
}
 \node[label=above :$a_{m}$] (a4label) at (a4) {};
  \node[label=below :$b_{m}$] (b4label) at (b4) {};
 
 
\end{tikzpicture}


==> src/tikz_images/tikz_image_02_no_opposite_ends.tex <==
\begin{tikzpicture}[every node/.style={draw, fill, circle, inner sep=1.5pt}]

% left figure
\begin{scope}[shift={(-1,0)}]
\node[label=above:$v$, red] (v) at (2,3) {};

% matching M
\node[label=above left:$a_{i}$] (a) at (1,2) {};
\node[label=below left:$b_{i}$] (b) at (1,1) {};
\draw[very thick] (a) to (b);
\draw[thick, bend right=20, vertexVorangeEdge] (v) to (a);
\draw[dashed, thick, bend right=20, vertexVorangeEdge] (v) to (b);

\begin{scope}[on background layer]
    \node[rectangle,color=matchingMBoxDraw,draw,fill=matchingMBoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(a)(b),label={left:$M$}] (Mfitter) {};
\end{scope}


\node[setXvertex, label=above right:$x$] (x) at (3,2) {};
\node[setXvertex, label=above right:$y$] (y) at (4,2) {};
\draw[thick, bend left=20, vertexVorangeEdge] (v) to (x);
\draw[thick, bend left=20, vertexVorangeEdge] (v) to (y);
\draw[setXvertex, thick] (a) to (x);
\draw[setXvertex, thick, bend right] (b) to (y);
\draw[setXvertex, dashed] (b) to (x);
\draw[setXvertex, dashed, bend right] (a) to (y);


\begin{scope}[on background layer]
    \node[rectangle,color=setXBoxDraw,draw,fill=setXBoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(x)(y),label={right:$X$}] (Xfitter) {};
  \end{scope}

\end{scope}

\draw[line width=2pt,-{Stealth[round]}] (5,2) to (6,2);

% right figure

\begin{scope}[shift={(7,0)}]
\node[label=above:$v$, red] (v) at (2,3) {};
\node[label=above left:$a_{i}$] (a) at (1,2) {};
\node[label=below left:$b_{i}$] (b) at (1,1) {};
\draw[dashed] (a) to (b);
\draw[thick, bend right=20, vertexVorangeEdge] (v) to (a);
\draw[dashed, thick, bend right=20, vertexVorangeEdge] (v) to (b);
\node[label=above right:$x$] (x) at (3,2) {};
\node[label=above right:$y$] (y) at (4,2) {};
\draw[thick, bend left=20, vertexVorangeEdge] (v) to (x);
\draw[thick, bend left=20, vertexVorangeEdge] (v) to (y);
\draw[thick] (a) to (x);
\draw[thick, bend right] (b) to (y);
\draw[dashed] (b) to (x);
\draw[dashed, bend right] (a) to (y);



\begin{scope}[on background layer]
    \node[rectangle,color=matchingMBoxDraw,draw,fill=matchingMBoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(a)(b)(y),label={left:$M'$}] (Mfitter) {};
\end{scope}


\end{scope}



\end{tikzpicture}


==> src/tikz_images/tikz_image_03_definitions_of_sets.tex <==
\begin{tikzpicture}[every node/.style={draw, fill, circle, inner sep=1.5pt}]
\node[label=above:$v$, red] (v) at (2,4.5) {};

% matching M
\begin{scope}[shift={(0,0)}]
\foreach \i in {1,2,3}{
  \node[label=above left:$a_{\i}$] (a\i) at (\i,2) {};
  \node[label=below left:$b_{\i}$] (b\i) at (\i,1) {};
  \draw[thick] (a\i) to (b\i);
  \draw[thick, bend right=20, vertexVorangeEdge] (v) to (a\i);
  \draw[dashed, thick, bend right=20, vertexVorangeEdge] (v) to (b\i);
}
  \node[label=above left:$a_{m}$] (a4) at (5,2) {};
  \node[label=right:$b_{m}$] (b4) at (5,1) {};
  \draw[thick] (a4) to (b4);
  \draw[thick, bend right=20, vertexVorangeEdge] (v) to (a4);
  \draw[dashed, thick, bend right=20, vertexVorangeEdge] (v) to (b4);
  \node[draw=none, fill=none] at (4,1.5) {$\cdots$};

\begin{scope}[on background layer]
    \node[rectangle,color=matchingMBoxDraw,draw,fill=matchingMBoxFill,dashed,inner sep=1cm,rounded corners,fit=(a1)(b4),label={left:$M$}] (Mfitter) {};
\end{scope}
  
   
% M_1 set  
\begin{scope}[on background layer]

\draw[rounded corners,setM1BoxDraw,fill=setM1BoxFill,rotate around={26.57:(3,1)}] (3-0.5,1-0.5) rectangle (5+0.6,1+0.5);
\coordinate[label=$M_1$, setM1BoxDraw] (M1Label) at (3,-0.2);

\end{scope}   
\end{scope}
  
% set X
\begin{scope}[shift={(3,4)}]
\foreach \i in {1,2,...,5}{
  \node[setXvertex] (x\i) at (\i,0) {}; 
  \draw[thick, bend left=10, vertexVorangeEdge] (v) to (x\i);
 }
 \node[draw=none, fill=none] at (6,0) {$\cdots$};   
 \node[setXvertex] (x6) at (7,0) {}; 
  \draw[thick, bend left=10, vertexVorangeEdge] (v) to (x6); 
 \node[setXvertex] (x7) at (8,0) {}; 
  \draw[thick, bend left=10, vertexVorangeEdge] (v) to (x7); 
  
%todo: edges inside M
\begin{scope}[on background layer]
    \node[rectangle,color=setXBoxDraw,draw,fill=setXBoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(x1)(x7),label={right:$X$}] (Xfitter) {};
  \end{scope}

% X_2 set  
\draw[thick, setX2edge, bend left=0] (a1) to[out=30,in=-150] (x1);
\draw[thick, setX2edge, bend left=0] (b1) to[out=30,in=-150] (x1);
\draw[thick, setX2edge, bend left=0] (a2) to[out=0,in=-140] (x2);
\draw[thick, setX2edge, bend left=0] (b2) to[out=30,in=-140] (x2);
\begin{scope}[on background layer]
\node[rectangle, color=setX2BoxDraw, fill=setX2BoxFill,
    dashed,inner sep=0.3cm,rounded corners, fit=(x1) (x2),
    label={left:$X_2$}
    ] (X2fitter) {};
\end{scope} 

% X_0 set  
\begin{scope}[on background layer]
\node[rectangle, color=setX0BoxDraw, fill=setX0BoxFill,
    dashed,inner sep=0.3cm,rounded corners, fit=(x7),
    label={below:$X_0$}
    ] (X0fitter) {};
\end{scope} 

% X_1 set  
\draw[thick, setX1edge, bend left=0] (x3) to[out=60,in=150] (a4);
\draw[thick, setX1edge, bend left=0] (x4) to[out=40,in=160] (a4);
\draw[thick, setX1edge, bend left=0] (x5) to[out=60,in=120] (b3);
\draw[thick, setX1edge, bend left=0] (x5) to[out=30,in=130] (a4);
\draw[thick, setX1edge, bend left=0] (x6) to[out=50,in=120] (b3);
\begin{scope}[on background layer]
\node[rectangle, color=setX1BoxDraw, fill=setX1BoxFill,
    dashed,inner sep=0.3cm,rounded corners, fit=(x3) (x6),
    label={280:$X_1$}
    ] (X1fitter) {};
\end{scope} 

\end{scope}

 
\end{tikzpicture}


==> src/tikz_images/tikz_image_04_high_degree_rule_expansion.tex <==
\begin{tikzpicture}[every node/.style={draw, fill, circle, inner sep=1.5pt}]
\node[label=above:$v$, red] (v) at (2,4.5) {};

% matching M
\begin{scope}[shift={(0,0)}]
\foreach \i in {1,2,4,5}{
  \node[label=above left:$$] (a\i) at (\i,2) {};
  \node[label=below left:$$] (b\i) at (\i,1) {};
  \draw[thick] (a\i) to (b\i);
  %\draw[thick, bend right=20, vertexVorangeEdgeDim] (v) to (a\i);
  %\draw[dashed, thick, bend right=20, vertexVorangeEdgeDim] (v) to (b\i);
}
  %\node[label=above left:$a_{m}$] (a4) at (5,2) {};
  %\node[label=below left:$b_{m}$] (b4) at (5,1) {};
  %\draw[thick] (a4) to (b4);
  %\draw[thick, bend right=20, vertexVorangeEdgeDim] (v) to (a4);
  %\draw[dashed, thick, bend right=20, vertexVorangeEdgeDim] (v) to (b4);
  \node[draw=none, fill=none] at (3,1.5) {$\cdots$};

\begin{scope}[on background layer]
    \node[rectangle,color=setM1BoxDraw,draw,fill=setM1BoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(a1)(b5),label={left:$M_1$}] (Mfitter) {};
\end{scope}
  
   
% M_1 set  
\begin{scope}[on background layer]
%
\draw[rounded corners,setMprimeBoxDraw,fill=setMprimeBoxFill,rotate around={-45:(4,2)}] (3.5,2.5) rectangle (4+1.41+0.5,1.5);
\coordinate[label=$M'$] (M1Label) at (6,0.5);

\end{scope}   
\end{scope}
  
% set X
\begin{scope}[shift={(0,3.5)}]
 \node[setXvertex, label={right:$x$}] (x1) at (1,0) {}; 
  \draw[very thick, bend left=0, red] (v) to (x1);
\foreach \i in {2,...,9}{
  \node[setXvertex] (x\i) at (\i,0) {}; 
  \draw[thick, bend left=10, vertexVorangeEdge] (v) to (x\i);
 }
 \node[draw=none, fill=none] at (10,0) {$\cdots$};   
 \node[setXvertex] (x10) at (11,0) {}; 
  \draw[thick, bend left=10, vertexVorangeEdge] (v) to (x10); 
  

\begin{scope}[on background layer]
    \node[rectangle,color=setX1BoxDraw,draw,fill=setX1BoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(x1)(x10),label={right:$X_1$}] (Xfitter) {};
  \end{scope}

% X_1 set  
\foreach \i in {1,2,3,4} {
    \draw[very thick, setXprimeEdge] (x\i) to (a4);
}
\foreach \i in {5,6,7,8} {
    \draw[very thick, setXprimeEdge] (x\i) to[out=270,in=20] (b5);
}

\coordinate[label=$Q$] (QLabel) at (6.2,-1.5);

\begin{scope}[on background layer]
\node[rectangle, color=setXprimeBoxDraw, fill=setXprimeBoxFill,
    dashed,inner sep=0.3cm,rounded corners, fit=(x1) (x9),
    label={[shift={(3.2,-1.5)}]:$X'$}
    ] (X1fitter) {};
\end{scope} 

\end{scope}

 
\end{tikzpicture}


==> src/tikz_images/tikz_image_05_high_degree_rule_correctness_part_01.tex <==
\begin{tikzpicture}[every node/.style={draw, fill, circle, inner sep=1.5pt}, scale=0.99904]

% left figure
\begin{scope}
\node[label=above:$v$, red] (v) at (6.5,1.5) {};

\node[setXvertex, label={above:$x$}] (x1) at (1,0) {}; 
\draw[very thick, bend right=20, red] (v) to (x1);
\foreach \i in {2,...,6}{
  \node[setXvertex] (x\i) at (\i,0) {}; 
  \draw[thick, bend right=20, vertexVorangeEdge] (v) to (x\i);
 }
\foreach \i in {7,...,12}{
  \node[setXvertex] (x\i) at (\i,0) {}; 
  \draw[thick, bend left=20, vertexVorangeEdge] (v) to (x\i);
 }

\begin{scope}[on background layer]
    \node[rectangle,color=setX1BoxDraw,draw,fill=setX1BoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(x1)(x12),label={right:$X'$}] (XPrimeFitter) {};
\end{scope}


% expansion Q sets for mhat1 and mhat2
\begin{scope}[on background layer]
    \node[rectangle,color=setM1BoxDraw,draw,fill=setM1BoxFill,dashed,inner sep=0.3cm,rounded corners,fit=(x1)(x4),label={200:$Q_{\hat{m}_1}$}] (Qmhat1fitter) {};
    \node[rectangle,color=setM1BoxDraw,draw,fill=setM1BoxFill,dashed,inner sep=0.3cm,rounded corners,fit=(x5)(x8),label={345:$Q_{\hat{m}_2}$}] (Qmhat2fitter) {};

\end{scope}
  

% M' vertices
\node[label={below:$\hat{m}_1$}] (mhat1) at (4.5, -1.5) {};
\node[label={below:$\hat{m}_2$}] (mhat2) at (6.5, -1.5) {};
\node[] (mprime) at (8.5, -1.5) {};
  
\begin{scope}[on background layer]
    \node[rectangle,color=setM1BoxDraw,draw,fill=setM1BoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(mhat1)(mprime),label={350:$M'$}] (MPrimeFitter) {};
    \node[rectangle,color=setMprimeBoxDraw,draw,fill=setMprimeBoxFill,dashed,inner sep=0.3cm,rounded corners,fit=(mhat1)(mhat2),label={right:$\hat{M}$}] (MHatFitter) {};
\end{scope}

% expansion edges
\foreach \i in {1,...,4} {
    \draw[very thick, bend right=20, setXprimeEdge] (x\i) to (mhat1);
}
\foreach \i in {5,6} {
    \draw[very thick, bend right=20, setXprimeEdge] (x\i) to (mhat2);
}
\foreach \i in {7,8} {
    \draw[very thick, bend left=20, setXprimeEdge] (x\i) to (mhat2);
}
\foreach \i in {9,...,12} {
    \draw[very thick, bend left=20, setXprimeEdge] (x\i) to (mprime);
}


% draw the solution S'
\begin{scope}[on background layer]
\foreach \i in {x2,x3,x5,x6,x7,mprime} {
\filldraw[blue] (\i) circle (0.2);
}
\draw[dashed, thick, bend left=20, blue, ->] (x2) to (mhat1);
\draw[dashed, thick, bend right=20, blue, ->] (x3) to (v);
\draw[dashed, thick, bend left=20, blue, ->] (x5) to (mhat2);

\end{scope}


\end{scope} 
 
 
\draw[line width=2pt,-{Stealth[round]}] (6.5,-2.2) to (6.5,-2.8);


% right figure
\begin{scope}[shift={(0,-4.8)}]
\node[label=above:$v$, red] (v) at (6.5,1.5) {};

\node[setXvertex, label={above:$x$}] (x1) at (1,0) {}; 
\draw[very thick, bend right=20, red] (v) to (x1);
\foreach \i in {2,...,6}{
  \node[setXvertex] (x\i) at (\i,0) {}; 
  \draw[thick, bend right=20, vertexVorangeEdge] (v) to (x\i);
 }
\foreach \i in {7,...,12}{
  \node[setXvertex] (x\i) at (\i,0) {}; 
  \draw[thick, bend left=20, vertexVorangeEdge] (v) to (x\i);
 }

\begin{scope}[on background layer]
    \node[rectangle,color=setX1BoxDraw,draw,fill=setX1BoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(x1)(x12),label={right:$X'$}] (XPrimeFitter) {};
\end{scope}


% expansion Q sets for mhat1 and mhat2
\begin{scope}[on background layer]
    \node[rectangle,color=setM1BoxDraw,draw,fill=setM1BoxFill,dashed,inner sep=0.3cm,rounded corners,fit=(x1)(x4),label={200:$Q_{\hat{m}_1}$}] (Qmhat1fitter) {};
    \node[rectangle,color=setM1BoxDraw,draw,fill=setM1BoxFill,dashed,inner sep=0.3cm,rounded corners,fit=(x5)(x8),label={345:$Q_{\hat{m}_2}$}] (Qmhat2fitter) {};

\end{scope}
  

% M' vertices
\node[label={below:$\hat{m}_1$}] (mhat1) at (4.5, -1.5) {};
\node[label={below:$\hat{m}_2$}] (mhat2) at (6.5, -1.5) {};
\node[] (mprime) at (8.5, -1.5) {};
  
\begin{scope}[on background layer]
    \node[rectangle,color=setM1BoxDraw,draw,fill=setM1BoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(mhat1)(mprime),label={350:$M'$}] (MPrimeFitter) {};
    \node[rectangle,color=setMprimeBoxDraw,draw,fill=setMprimeBoxFill,dashed,inner sep=0.3cm,rounded corners,fit=(mhat1)(mhat2),label={right:$\hat{M}$}] (MHatFitter) {};
\end{scope}

% expansion edges
\foreach \i in {1,...,4} {
    \draw[very thick, bend right=20, setXprimeEdge] (x\i) to (mhat1);
}
\foreach \i in {5,6} {
    \draw[very thick, bend right=20, setXprimeEdge] (x\i) to (mhat2);
}
\foreach \i in {7,8} {
    \draw[very thick, bend left=20, setXprimeEdge] (x\i) to (mhat2);
}
\foreach \i in {9,...,12} {
    \draw[very thick, bend left=20, setXprimeEdge] (x\i) to (mprime);
}


% draw the solution S
\begin{scope}[on background layer]
\foreach \i in {v,mhat1,mhat2,mprime} {
\filldraw[blue] (\i) circle (0.2);
}

\end{scope}

\end{scope}   
   
 
\end{tikzpicture}


==> src/tikz_images/tikz_image_06_high_degree_rule_correctness_part_03.tex <==
\begin{tikzpicture}[every node/.style={draw, fill, circle, inner sep=1.5pt}]

% left figure
\begin{scope}
\node[label=above:$v$, red] (v) at (2.5,1) {};


\node[setXvertex, label={right:$x$}] (x1) at (1,0) {}; 
\draw[very thick, bend right=20, red] (v) to (x1);
\node[setXvertex, label={right:$x'$}] (x2) at (2,0) {}; 
\draw[thick, bend right=20, vertexVorangeEdge] (v) to (x2);
 
\foreach \i in {3,4}{
  \node[setXvertex] (x\i) at (\i,0) {}; 
  \draw[thick, bend left=20, vertexVorangeEdge] (v) to (x\i);
 }
 
% expansion Q sets for mhat1 and mhat2
\begin{scope}[on background layer]
    \node[rectangle,color=setM1BoxDraw,draw,fill=setM1BoxFill,dashed,inner sep=0.3cm,rounded corners,fit=(x1)(x4),label={right:$Q_{m}$}] (QmhatFitter) {};

\end{scope}

% M' vertices
\node[label={below:$m$}] (mhat) at (2.5, -1) {};

% expansion edges
\foreach \i in {1,2} {
    \draw[very thick, bend right=20, setXprimeEdge] (x\i) to (mhat);
}
\foreach \i in {3,4} {
    \draw[very thick, bend left=20, setXprimeEdge] (x\i) to (mhat);
}

\begin{scope}[shift={(0,0)}]
\node[label=below:$u_3$] (u3) at (0,0) {};
\node[draw=white,fill=white] (u4) at (-1,0) {$\cdots$};
\node[label=below:$u_d$] (u5) at (-2,0) {};

\draw[thick, bend right=20] (v) to (u3);
\draw[thick] (u4) to (u3);
\draw[thick] (u5) to (u4);

\end{scope}


\end{scope} 
  
 
\end{tikzpicture}


==> src/tikz_images/tikz_image_07_path_segment_structures.tex <==
\begin{tikzpicture}[every node/.style={draw, fill, circle, inner sep=1.5pt}]


\begin{scope}[shift={(0,0)}]
 \node[label=right:$u$] (u) at (-1,0) {};
 \node[label=left:$v$] (v) at (1,0) {};

\begin{scope}[on background layer]
    \node[rectangle,color=matchingMBoxDraw,draw,fill=matchingMBoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(u)(v),label={above left:$M$}] (Mfitter) {};
\end{scope}
 
\end{scope}

\begin{scope}[shift={(0.5,-1.7)}]
 \node[] (ri) at (0, 0) {};
 \node[label=left:$x$] (x) at (-1,-1) {};
 \node[label=right:$w$] (w) at (-2,-2) {};
 \node[label=right:$y$] (y) at (1,-1) {}; 
 \draw[thick, vertexVorangeEdge] (w) to (x);
 \draw[thick, vertexVorangeEdge] (x) to (ri);
 \draw[thick, vertexVorangeEdge] (y) to (ri);
 
\begin{scope}[on background layer]
    \node[rectangle,color=NFiBoxDraw,draw,fill=NFiBoxFill,dashed,inner sep=0.5cm,rounded corners,fit=(w) (x) (ri) (y),label={}] (NFifitter) {};
\end{scope}

\end{scope}

\begin{scope}[shift={(-3, -5)}]
\foreach \i in {1,2,3,4}{
\begin{scope}[shift={(\i*2-2,0)}]
 \node[] (c\i) at (0, 0) {};
  \node[] (cl\i) at (-0.5, -1) {};
  \node[] (cr\i) at (0.5, -1) {};
  \draw[thick] (cl\i) to (c\i);
  \draw[thick] (cr\i) to (c\i);
   
\begin{scope}[on background layer]
    \node[rectangle,color=CiBoxDraw,draw,fill=CiBoxFill,dashed,inner sep=0.1cm,rounded corners,fit=(c\i) (cr\i) (cl\i) ,label={below: $C_\i$}] (C{\i}fitter) {};
\end{scope}

\end{scope}
}
\end{scope}
  
% C_i to yellow edges
\draw[thick] (c1) to (w);
\draw[thick] (c2) to (w);
\draw[thick] (c3) to (y);
\draw[thick] (c4) to (y);
  
% blue path
\begin{scope}[blue, thick]
\draw[snake=coil,segment aspect=0]  (-3, -0.5) to (u);
\draw[bend right=20] (u) to (cl1);
\draw[snake=coil,segment aspect=0]  (cl1) to (c1);
\draw[bend left=20] (c1) to (x);
\draw[bend left=20] (x) to (cl3);
\draw[snake=coil,segment aspect=0]  (cl3) to (c3);
\draw[bend left=20] (c3) to (y);
\draw[bend left=20] (y) to (c4);
\draw[snake=coil,segment aspect=0]  (c4) to (cr4);
\draw[bend right=20] (cr4) to (v);
\draw[snake=coil,segment aspect=0]  (v) to (3,-0.5);
\end{scope}
 

\end{tikzpicture}

